Combining Learning and Model Based Control via Discrete-Time Chen-Fliess Series

A learning control system is presented suitable for control affine nonlinear plants based on discrete-time Chen-Fliess series and capable of incorporating knowledge of a given physical model. The underlying noncommutative algebraic and combinatorial structures needed to realize the multivariable case are also described. The method is demonstrated using a two-input, two-output Lotka-Volterra system.

==> tree1.tex <==
\begin{forest}
[$\emptyset$ [$x_0$ [$x_0^{2}$[$\vdots$]]
[$x_1x_0$, edge = {red}[$\vdots$]]
[$x_2x_0$, edge = {blue}[$\vdots$]]
  ]
[$x_1$, edge = {red} [$x_0x_1$[$\vdots$]]
[$x_1^{2}$, edge = {red} [$\vdots$]]
[$x_2x_1$, edge = {blue}[$\vdots$]]
  ]
 [$x_2$, edge = {blue} [$x_0x_2$[$\vdots$]]
[$x_1x_2$, edge = {red}[$\vdots$]]
[$x_2^{2}$, edge = {blue}[$\vdots$]]
  ]
  ]
\end{forest} 

==> tree2.tex <==
\begin{forest}
[$\emptyset$ [$x_0$ [$x_0^{2}$]
[$x_1x_0$, edge = {red}]
[$x_2x_0$, edge = {blue}]
  ]
[$x_1$, edge = {red} [$x_0x_1$]
[$x_1^{2}$, edge = {red}]
[$x_2x_1$, edge = {blue}]
  ]
 [$x_2$, edge = {blue} [$x_0x_2$]
[$x_1x_2$, edge = {red}]
[$x_2^{2}$, edge = {blue}]
  ]
    ]
\end{forest}

